Memory-Efficient Federated Fine-Tuning of Large Language Models via Layer Pruning

Federated fine-tuning enables privacy-preserving Large Language Model (LLM) adaptation, but its high memory cost limits participation from resource-constrained devices. We propose FedPruner, an innovative federated fine-tuning paradigm that tackles this via intelligent layer pruning. FedPruner flexibly prunes the global model, creating personalized submodels based on device memory constraints. It employs a macro-micro synergistic pruning framework: a macro-level functionality-driven layer orchestration mechanism groups layers, while a micro-level importance-aware layer selection strategy prunes within groups to build device-specific submodels. We further introduce a fine-grained variant that independently prunes Multi-Head Attention and Feed-Forward Network components to precisely preserve critical architectural elements. Extensive experimental results demonstrate that FedPruner significantly outperforms state-of-the-art approaches, achieving up to a 1.98\% improvement in average model accuracy while reducing peak memory usage by 75\%.

==> Graph/Figure_Overhead2.tex <==
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{red2}{HTML}{ffb3a7}
\definecolor{blue2}{RGB}{108,179,211}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}

\definecolor{block}{HTML}{2200ff}

\definecolor{cyan1}{HTML}{BFEFFF}
\definecolor{cyan2}{HTML}{B2DFEE}
\definecolor{cyan3}{HTML}{9AC0CD}

\definecolor{lightsteelblue1}{HTML}{E0EEE0}
\definecolor{lightsteelblue2}{HTML}{BCD2EE}

\definecolor{color1}{HTML}{f7fbff}
\definecolor{color2}{HTML}{EEE9E9}
\definecolor{color3}{HTML}{FFF5EE}
\definecolor{color4}{HTML}{FFDAB9}

\definecolor{color5}{HTML}{FFE4E1}
\definecolor{color6}{HTML}{FFFACD}
\definecolor{color7}{HTML}{a4e2c6}

\definecolor{my_purple}{HTML}{eedeb0}

\begin{figure}[!h]
\centering
\begin{tikzpicture}
\scriptsize{

\begin{axis}[
    at={(0em,0em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    ylabel={\footnotesize{Training Time (h)}},
    legend style={at={(1.13,1.04)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.3,
    xtick align=inside,
    height=.32\textwidth,
    width=.5\textwidth,
    bar width=2.0em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    % xlabel={\footnotesize{Model Sizes}},
    symbolic x coords={0},
    xtick=data,
    ymin=1,
    ymax=5.5,
    ytick={1.0,2.0,3.0,4.0,5.0},
    yticklabels={1.0,2.0,3.0,4.0,5.0},
    xticklabels={},  % 这里隐藏 xticklabels
    % xticklabels={Baselines},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

    \addplot[fill=color2,draw=black, area legend] coordinates {(0, 3.22)};
    \addlegendentry{FedIT}
    \addplot[fill=color3, draw=black, area legend] coordinates {(0,4.48)};
    \addlegendentry{DoFIT}
    \addplot[fill=color4,draw=black, area legend] coordinates {(0,2.93)};
    \addlegendentry{FedSA-LoRA}
    \addplot[fill=color5,draw=black, area legend] coordinates {(0,3.61)};
    \addlegendentry{FLoRA}

    \addplot[fill=cyan2,draw=black, area legend] coordinates {(0,2.98)};
    \addlegendentry{FwdLLM}

    \addplot[fill=cyan3,draw=black, area legend] coordinates {(0,2.1)};
    \addlegendentry{FedRA}

    \addplot[fill=color6,draw=black, area legend] coordinates {(0,1.92)};
    \addlegendentry{FedPruner}

    \addplot[fill=lightsteelblue1,draw=black, area legend] coordinates {(0,2.56)};
    \addlegendentry{Full LoRA$\dagger$}

\end{axis}

\begin{axis}[
    at={(28em,0em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    ylabel={\footnotesize{Communication (GB)}},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.3,
    xtick align=inside,
    height=.32\textwidth,
    width=.5\textwidth,
    bar width=2.0em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    % xlabel={\footnotesize{Model Sizes}},
    symbolic x coords={0},
    xtick=data,
    ymin=3.0,
    ymax=8.5,
    xticklabels={},  % 这里隐藏 xticklabels
    ytick={3.0,4.0,5.0,6.0,7.0,8.0},
    yticklabels={3.0,4.0,5.0,6.0,7.0,8.0},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

   \addplot[fill=color2,draw=black, area legend] coordinates {(0,6.05)};
    \addplot[fill=color3, draw=black, area legend] coordinates {(0,7.62)};
    \addplot[fill=color4,draw=black, area legend] coordinates {(0,5.46)};
    \addplot[fill=color5,draw=black, area legend] coordinates {(0,7.46)};

    \addplot[fill=cyan2,draw=black, area legend] coordinates {(0,5.58)};

    \addplot[fill=cyan3,draw=black, area legend] coordinates {(0,3.65)};

    \addplot[fill=color6,draw=black, area legend] coordinates {(0,3.47)};

    \addplot[fill=lightsteelblue1,draw=black, area legend] coordinates {(0,5.03)};



\end{axis}

}
\end{tikzpicture}

\vspace{-3mm}
\caption{Overhead analysis of various methods on LLaMA2-7B (INT4).}
\label{fig:overhead}
\vspace{-5mm}
\end{figure}


==> Graph/Figure_Sensitivity.tex <==
\definecolor{c2}{HTML}{378BA4}
\definecolor{mc1}{HTML}{76C1DF}
\definecolor{mc2}{HTML}{F67C6D}
\definecolor{my-green}{HTML}{8ECFC9}
\definecolor{newcolor1}{HTML}{6aadd5}
\definecolor{newcolor2}{HTML}{c4e3cb}
\definecolor{newcolor3}{HTML}{6a9c78}

% \begin{figure}[!t]
% \centering
\pgfplotsset{width=0.9\linewidth,height=0.65\linewidth,compat=1.15}\centering
\begin{tikzpicture}
    \tiny{
    \scriptsize{

    \begin{axis}[
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      xbar,
      height=.32\textwidth,
      width=0.5\textwidth,
      bar width=0.7em,
      legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
                },
      % legend style={at={(15em,8.5em)}},
       legend style={
    	at={(0.5,1.05)},
    	anchor=south,
    	legend columns=-1,
    	nodes={scale=1, transform shape}},
      symbolic y coords={{$T=50$}, {$T=20$}, {$T=10$}, {$T=1$}},
      yticklabel style={align=right,font=\tiny},
      ytick=data,
      nodes near coords,
      nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2},
      nodes near coords align={horizontal},
      enlarge y limits=0.2,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
      enlarge x limits=0.3,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},]
      \addplot[fill=newcolor2, draw=newcolor3] coordinates {(42.68,{$T=50$}) (43.06,{$T=20$}) (43.41,{$T=10$}) (43.64,{$T=1$})};
      \addplot[fill=newcolor1!50, draw=newcolor1] coordinates {(56.62,{$T=50$}) (57.38,{$T=20$}) (57.73,{$T=10$}) (58.09,{$T=1$})};
      \addlegendentry{LLaMA2-7B}
      \addlegendentry{LLaMA2-13B}

    \end{axis}

    }
  }
\end{tikzpicture}
% \caption{Sensitivity Analysis of $T$.}
% \label{fig:Sensitivity}
% \end{figure}


==> Graph/Figure_overhead.tex <==
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{red2}{HTML}{ffb3a7}
\definecolor{blue2}{RGB}{108,179,211}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
% \definecolor{color3}{RGB}{021,151,165}



\definecolor{block}{HTML}{2200ff}

\definecolor{cyan1}{HTML}{BFEFFF}
\definecolor{cyan2}{HTML}{B2DFEE}
\definecolor{cyan3}{HTML}{D1E5F0}

\definecolor{lightsteelblue1}{HTML}{E0EEE0}
\definecolor{lightsteelblue2}{HTML}{BCD2EE}


% \definecolor{color1}{HTML}{f7fbff}
% \definecolor{color2}{HTML}{FFE2E3}
\definecolor{color2}{HTML}{edf9fc}
\definecolor{color3}{HTML}{d7eaea}
\definecolor{color4}{HTML}{acdbdf}

\definecolor{color5}{HTML}{D9E6F7}
\definecolor{color6}{HTML}{dfe2fe}
\definecolor{color7}{HTML}{aacfd0}
\definecolor{color8}{HTML}{DBF2D1}

\definecolor{color9}{HTML}{EEF9E9}


\begin{figure}[!h]
\centering
\begin{tikzpicture}
\scriptsize{

\begin{axis}[
    at={(0em,0em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    ylabel={\scriptsize{Convergence Time (h)}},
    legend style={at={(1.175,1.04)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.3,
    xtick align=inside,
    height=.28\textwidth,
    width=.45\textwidth,
    bar width=1.8em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    % xlabel={\footnotesize{Model Sizes}},
    symbolic x coords={0},
    xtick=data,
    ymin=1,
    ymax=5.5,
    ytick={1.0,2.0,3.0,4.0,5.0},
    yticklabels={1.0,2.0,3.0,4.0,5.0},
    xticklabels={},  % 这里隐藏 xticklabels
    % xticklabels={Baselines},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

    \addplot[fill=color2,draw=black, area legend] coordinates {(0, 3.22)};
    \addlegendentry{FedIT}
    \addplot[fill=color3, draw=black, area legend] coordinates {(0,4.48)};
    \addlegendentry{DoFIT}
    \addplot[fill=color4,draw=black, area legend] coordinates {(0,2.93)};
    \addlegendentry{FedSA-LoRA}
    \addplot[fill=color5,draw=black, area legend] coordinates {(0,3.61)};
    \addlegendentry{FLoRA}

    \addplot[fill=color6,draw=black, area legend] coordinates {(0,2.98)};
    \addlegendentry{FwdLLM}

    \addplot[fill=color9,draw=black, area legend] coordinates {(0,2.1)};
    \addlegendentry{FedRA}



    \addplot[fill=color8,draw=black, area legend] coordinates {(0,2.56)};
    \addlegendentry{Full LoRA$\dagger$}

    \addplot[fill=color7,draw=black, area legend] coordinates {(0,1.92)};
    \addlegendentry{FedPruner}

\end{axis}

\begin{axis}[
    at={(26em,0em)},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    ylabel={\scriptsize{Communication (GB)}},
    legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1, nodes={scale=0.7, transform shape}},
    ybar,
    enlarge x limits=0.3,
    xtick align=inside,
    height=.28\textwidth,
    width=.45\textwidth,
    bar width=1.8em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=0.8,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    % xlabel={\footnotesize{Model Sizes}},
    symbolic x coords={0},
    xtick=data,
    ymin=3.0,
    ymax=8.5,
    xticklabels={},  % 这里隐藏 xticklabels
    ytick={3.0,4.0,5.0,6.0,7.0,8.0},
    yticklabels={3.0,4.0,5.0,6.0,7.0,8.0},
    ylabel style={yshift=-2.em},
    xlabel style={yshift=1em,align=center},
    yticklabel style={/pgf/number format/fixed},
]

   \addplot[fill=color2,draw=black, area legend] coordinates {(0,6.05)};
    \addplot[fill=color3, draw=black, area legend] coordinates {(0,7.62)};
    \addplot[fill=color4,draw=black, area legend] coordinates {(0,5.46)};
    \addplot[fill=color5,draw=black, area legend] coordinates {(0,7.46)};

    \addplot[fill=color6,draw=black, area legend] coordinates {(0,5.58)};

    \addplot[fill=color9,draw=black, area legend] coordinates {(0,3.65)};



    \addplot[fill=color8,draw=black, area legend] coordinates {(0,5.03)};

    \addplot[fill=color7,draw=black, area legend] coordinates {(0,3.47)};

\end{axis}

}
\end{tikzpicture}

\vspace{-2.5mm}
\caption{Overhead analysis of various methods on LLaMA2-7B (INT4).}
\label{fig:overhead}
\end{figure}
\vspace{-5mm}


==> Graph/figure_fine_grained.tex <==
\definecolor{Maroon}{HTML}{AE3135}
\definecolor{BLUE}{HTML}{6466AE}
\definecolor{my-green}{HTML}{F5B482}
\definecolor{my-yellow}{HTML}{FFBE7A}
\definecolor{my-blue}{HTML}{82B0D2}

% \begin{figure}[t]
%     \centering
\pgfplotsset{width=0.7\linewidth,height=0.55\linewidth,compat=1.15}
\footnotesize
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
	at={(0em,0em)},
    xlabel={Sampling Round (TinyLLaMA)},
    ylabel={Proportion (\%)},
    xmin=0.05, xmax=0.85,
    ymin=5, ymax=95,
    xtick={0.1, 0.2, 0.3,0.4,0.5,0.6,0.7,0.8},
    ytick={10,30,50, 70, 90},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={6, , 49, , 82,,122 , },
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south, font=\small},
    legend style={
    	at={(1.1,1.05)},
    	anchor=south,
    	legend columns=-1,
    	nodes={scale=1, transform shape}}
]
\addplot[
    color=Maroon,
    mark=diamond*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=Maroon,draw=Maroon,line width=2.2pt}
    ]
    coordinates {
    (0.1, 50)
    (0.2, 50)
    (0.3, 50)
    (0.4, 50)
    (0.5, 50)
    (0.6, 50)
    (0.7, 50)
    (0.8, 50)
    };
    \addlegendentry{Default}
\addplot[
    color=BLUE,
    mark=pentagon*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=BLUE,draw=BLUE,line width=2.2pt}
    ]
    coordinates {
    (0.1, 16.67)
    (0.2, 25)
    (0.3, 25)
    (0.4, 33.33)
    (0.5, 33.33)
    (0.6, 33.33)
    (0.7, 33.33)
    (0.8, 41.67)
    };
    \addlegendentry{MHA}
\addplot[
    color=my-green,
    mark=*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=my-green,draw=my-green,line width=2.2pt}
    ]
    coordinates {
    (0.1, 83.33)
    (0.2, 75)
    (0.3, 75)
    (0.4, 66.67)
    (0.5, 66.67)
    (0.6, 66.67)
    (0.7, 66.67)
    (0.8, 58.33)
    };
    \addlegendentry{FFN}
\end{axis}

\begin{axis}[
	at={(18em,0em)},
    xlabel={Sampling Round (LLaMA2-7B)},
    ylabel={Proportion (\%)},
    xmin=0.05, xmax=1.15,
    ymin=5, ymax=95,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5,0.6,0.7,0.8,0.9,1.0,1.1},
    ytick={10,30,50,70,90},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={6,,,63,,,119,,,178,},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south, font=\small}
]
\addplot[
    color=Maroon,
    mark=diamond*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=Maroon,draw=Maroon,line width=2.2pt}
    ]
    coordinates {
    (0.1, 50)
    (0.2, 50)
    (0.3, 50)
    (0.4, 50)
    (0.5, 50)
    (0.6, 50)
    (0.7, 50)
    (0.8, 50)
    (0.9, 50)
    (1.0, 50)
    (1.1, 50)
    };
\addplot[
    color=BLUE,
    mark=pentagon*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=BLUE,draw=BLUE,line width=2.2pt}
    ]
    coordinates {
    (0.1, 16.67)
    (0.2, 16.67)
    (0.3, 25)
    (0.4, 25)
    (0.5, 25)
    (0.6, 33.33)
    (0.7, 33.33)
    (0.8, 33.33)
    (0.9, 33.33)
    (1.0, 41.67)
    (1.1, 41.67)
    };
\addplot[
    color=my-green,
    mark=*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=my-green,draw=my-green,line width=2.2pt}
    ]
    coordinates {
    (0.1, 83.33)
    (0.2, 83.33)
    (0.3, 75)
    (0.4, 75)
    (0.5, 75)
    (0.6, 66.67)
    (0.7, 66.67)
    (0.8, 66.67)
    (0.9, 66.67)
    (1.0, 58.33)
    (1.1, 58.33)
    };
\end{axis}
}
\end{tikzpicture}
% \vspace{-3.5mm}
% % \caption{\textbf{Component proportion analysis in submodels constructed by fine-grained pruning}, illustrated with a 3GB device.}
% \caption{\textbf{Analysis of component proportions in fine-grained pruned submodels}, evaluated on a 3GB device.}
% \vspace{-6mm}
% \label{fig:fine_grained}
% \end{figure}

==> Graph/figure_macro_micro_impact.tex <==
\definecolor{Maroon}{HTML}{7CCD7C}
\definecolor{BLUE}{HTML}{8EE5EE}
\definecolor{my-green}{HTML}{8ECFC9}
\definecolor{my-yellow}{HTML}{FFBE7A}
\definecolor{my-blue}{HTML}{82B0D2}

\definecolor{my_c1}{HTML}{f19584}
\definecolor{my_c2}{HTML}{307672}

\pgfplotsset{width=0.7\linewidth,height=0.55\linewidth,compat=1.15}
\footnotesize
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
	at={(0em,0em)},
    xlabel={Round},
    ylabel={Accuracy (\%)},
    xmin=0.05, xmax=0.55,
    ymin=39, ymax=45,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={40, 42, 44, 46},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0, 50, 100, 150, 200},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south, font=\small},
    legend style={
    	at={(1.1,1.06)},
    	anchor=south,
    	legend columns=-1,
    	nodes={scale=1, transform shape}}
]
\addplot[
    color=my_c1,
    mark=diamond*,
    mark size=2.pt,thick,line width=2.2pt,
    mark options={fill=my_c1,draw=my_c1,line width=2.2pt}
    ]
    coordinates {
   (0.1, 40.12)
    (0.2, 41.24)
    (0.3, 41.83)
    (0.4, 42.11)
    (0.5, 42.30)
    };
    \addlegendentry{w/o MM}
\addplot[
    color=my_c2,
    mark=pentagon*,
    mark size=2.pt,thick,line width=2.2pt,
    mark options={fill=my_c2,draw=my_c2,line width=2.2pt}
    ]
    coordinates {
    (0.1, 40.12)
    (0.2, 42.10)
    (0.3, 43.15)
    (0.4, 43.60)
    (0.5, 43.64)
    };
    \addlegendentry{\our}
\end{axis}

\begin{axis}[
    at={(18em,0em)},
    xlabel={Layer Index},
    ylabel={Frequency},
    xmin=0.00, xmax=3.3,
    ymin=0.2, ymax=20,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3,1.4,1.5,1.6,1.7,1.8,1.9,2.0,2.1,2.2,2.3,2.4,2.5,2.6,2.7,2.8,2.9,3.0,3.1,3.2},
    ytick={5,10,15,20},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={,,,4,,,,8,,,,12,,,,16,,,,20,,,,24,,,,28,,,,32},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north, font=\small},
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south, font=\small}
]
\addplot[
    color=my_c1,
    mark=diamond*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=my_c1,draw=my_c1,line width=1.2pt}
    ]
    coordinates {
    (0.1, 4)
    (0.2, 4)
    (0.4, 5)
    (0.6, 3)
    (0.8, 4)
    (1.0, 5)
    (1.2, 4)
    (1.4, 3)
    (1.6, 4)
    (1.8, 4)
    (2.0, 5)
    (2.2, 4)
    (2.4, 4)
    (2.6, 3)
    (2.8, 4)
    (3.1, 4)
    (3.2, 5)

    };
\addplot[
    color=my_c2,
    mark=pentagon*,
    mark size=1.5pt,thick,line width=1.2pt,
    mark options={fill=my_c2,draw=my_c2,line width=1.2pt}
    ]
    coordinates {
    (0.1, 19)
    (0.2, 12)
    (0.3, 7)
    (0.5, 2)
    (0.7, 2)
    (0.9, 2)
    (1.1, 4)
    (1.3, 1)
    (1.5, 2)
    (1.7, 2)
    (1.9, 4)
    (2.1, 1)
    (2.3, 3)
    (2.5, 1)
    (2.7, 4)
    (3.0, 5)
    (3.1, 11)
    (3.2, 17)
    };

\end{axis}
}
\end{tikzpicture}


==> Graph/figure_test.tex <==
\definecolor{Maroon}{HTML}{AE3135}
\definecolor{BLUE}{HTML}{6466AE}
\definecolor{my-green}{HTML}{8ECFC9}
\definecolor{my-yellow}{HTML}{FFBE7A}
\definecolor{my-blue}{HTML}{82B0D2}

% \begin{figure}[t]
\centering
\pgfplotsset{width=0.55\linewidth,height=0.45\linewidth,compat=1.15}
\footnotesize
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
	at={(0em,0em)},
    xlabel={Round},
    ylabel={Time (S)},
    xmin=0.05, xmax=0.55,
    ymin=0, ymax=32,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={0, 15, 30},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0, 75, 150, 225, 300},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={
    	at={(1.2,1.15)},
    	anchor=south,
    	legend columns=-1,
    	nodes={scale=0.8, transform shape}}
]
\addplot[
    color=myred,
    mark=square*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=myred,draw=myred,line width=1.8pt}
    ]
    coordinates {
    (0.1, 29.88)
    (0.2, 29.88)
    (0.3, 29.88)
    (0.4, 29.88)
    (0.5, 29.88)
    };
    \addlegendentry{FedIT}
\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=cyan,draw=cyan,line width=1.8pt}
    ]
    coordinates {
    (0.1, 29.88/8)
    (0.2, 29.88/8)
    (0.2, 29.88/4)
    (0.3, 29.88/4)
    (0.3, 29.88/2)
    (0.4, 29.88/2)
    (0.4, 29.88)
    (0.5, 29.88)
    };
    \addlegendentry{\textsc{\textbf{Human-Tuning}}}
    
\end{axis}

\begin{axis}[
	at={(16em,0em)},
    xlabel={Round},
    ylabel={Comm. Size (MB)},
    xmin=0.05, xmax=0.55,
    ymin=0, ymax=10,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={0, 4, 8},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0, 75, 150, 225 , 300},
    x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={
    	at={(1.0,1.05)},
    	anchor=south,
    	legend columns=-1,
    	nodes={scale=0.7, transform shape}}
]
\addplot[
    color=myred,
    mark=square*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=myred,draw=myred,line width=1.8pt}
    ]
    coordinates {
    (0.1, 8.58)
    (0.2, 8.58)
    (0.3, 8.58)
    (0.4, 8.58)
    (0.5, 8.58)
    };
\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=1.5pt,thick,line width=1.5pt,
    mark options={fill=cyan,draw=cyan,line width=1.8pt}
    ]
    coordinates {
    (0.1, 8.58/8)
    (0.2, 8.58/8)
    (0.2, 8.58/4)
    (0.3, 8.58/4)
    (0.3, 8.58/2)
    (0.4, 8.58/2)
    (0.4, 8.58)
    (0.5, 8.58)
    };
\end{axis}
}
\end{tikzpicture}
% \vspace{-3mm}
% \caption{Effectiveness of the adaptive resource orchestration. Left: LLaMA2-7B; Right: LLaMA2-13B.}
% \vspace{-6mm}
% \label{fig_exp:component1}
% \end{figure}
